The first Steklov eigenvalue of planar graphs and beyond

The Steklov eigenvalue problem was introduced over a century ago, and its discrete form attracted interest recently. Let $D$ and $\delta \Omega$ be the maximum vertex degree and the set of vertices of degree one in a graph $\mathcal{G}$ respectively. Let $\lambda_2$ be the first (non-trivial) Steklov eigenvalue of $(\mathcal{G}, \delta \Omega)$. In this paper, using the circle packing theorem and conformal mapping, we first show that $\lambda_2 \leq 8D / |\delta \Omega|$ for planar graphs. This can be seen as a discrete analogue of Kokarev's bound, that is, $\lambda_2 < 8\pi / |\partial \Omega|$ for compact surfaces with boundary of genus $0$. Let $B$ and $L$ be the maximum block size and the diameter of a block graph $\mathcal{G}$ respectively. Secondly, we prove that $\lambda_2 \leq 4 (B-1) (D-1)/ |\delta \Omega|$ and $\lambda_2 \leq B/L$ for block graphs, which extend the results on trees by He and Hua. In the end, for trees with fixed leaf number and maximum degree, candidates that achieve the maximum first Steklov eigenvalue are given.

==> barbell.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=left:{$u_1$}] (u1) at (-1, 1) {};
    \node[draw, fill=black, label=left:{$u_2$}] (u2) at (-1, 0.8) {};
    \node (u2-a) at (-1,0.2) {$\vdots$};
    \node[draw, fill=black, label=left:{$u_p$}] (ua) at (-1, -0.4) {};
    
    \node[draw, label=above:{$w_1$}] (w1) at (0, 0) {};
    \node[draw, label=above:{$w_2$}] (w2) at (1, 0) {};
    \node[draw, label=above:{$w_3$}] (w3) at (2, 0) {};
    \node (w2-3) at (2.5,0) {$\cdots$};
    \node[draw, label=above:{$w_{L-3}$}] (w4) at (3, 0) {};
    \node[draw, label=above:{$w_{L-2}$}] (w5) at (4, 0) {};
    \node[draw, label=above:{$w_{L-1}$}] (w6) at (5, 0) {};
    
    \node[draw, fill=black, label=right:{$v_1$}] (v1) at (6, 1) {};
    \node[draw, fill=black, label=right:{$v_2$}] (v2) at (6, 0.8) {};
    \node (v2-b) at (6,-0.1) {$\vdots$};
    \node[draw, fill=black, label=right:{$v_q$}] (vb) at (6, -1) {};

    \draw (u1) -- (w1);
    \draw (u2) -- (w1);
    \draw (u2-a) -- (w1);
    \draw (ua) -- (w1);
    
    \draw (w1) -- (w2) -- (w3);
    \draw (w4) -- (w5) -- (w6);
    
    \draw (v1) -- (w6);
    \draw (v2) -- (w6);
    \draw (v2-b) -- (w6);
    \draw (vb) -- (w6);
    


\end{tikzpicture}
\end{document}

==> block_decomposition.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=left:{$x_0$}] (x0) at (-1, 0) {};
    \node[draw, label=above:{$x_1$}] (x1) at (0, 0) {};
    \node (x1-2) at (0.5,0) {$\cdots$};
    \node[draw, label=above:{$x_{k-1}$}] (x2) at (1, 0) {};
    \node[draw, label=below:{$x_{k}$}, color=red] (x3) at (2, 0) {};
    \node[draw, label=above:{$x_{k+1}$}] (x4) at (3, 0) {};
    \node (x4-5) at (3.5,0) {$\cdots$};
    \node[draw, label=above:{$x_{L-1}$}] (x5) at (4, 0) {};
    \node[draw, fill=black, label=right:{$x_L$}] (x6) at (5, 0) {};

    \node[draw, color=red] (x3a1) at (1.5, 1) {};
    \node[draw, color=red] (x3b1) at (2.5, 0.5) {};
    \node[draw, color=red] (x3b2) at (2.5, 1) {};

    \node (V3) at (2, 1.5) {$\textcolor{red}{V_k}$};
    
    \node[draw, color=green] (x2m1) at (1, -1) {};
    \node[draw, color=green] (x2m2) at (1.5, -1) {};
    
    \node[draw, color=green, fill=black] (x2m1a1) at (0, -2) {};

    \node[draw, color=green] (x2m2a1) at (1, -2) {};
    \node[draw, color=green] (x2m2a2) at (2, -2) {};

    \node (V2m) at (1, -2.5) {$\textcolor{green}{V_{k-1+1/2}}$};

    \node[draw, color=blue] (x3m1) at (2.5, -1) {};

    \node[draw, color=blue] (x3m1a1) at (3, -2) {};
    
    \node (V3m) at (3, -2.5) {$\textcolor{blue}{V_{k+1/2}}$};

    \draw (x0) -- (x1);
    \draw (x2) -- (x3) -- (x4);
    \draw (x5) -- (x6);

    \draw (x3) -- (x3a1);
    
    \draw (x3) -- (x3b1) -- (x3b2) -- (x3);

    \draw (x2) -- (x2m1) -- (x3);
    \draw (x2) -- (x2m2) -- (x3);
    \draw (x2m1) -- (x2m2);

    \draw (x3) -- (x3m1) -- (x4);

    \draw (x2m1) -- (x2m1a1);
    \draw (x2m2) -- (x2m2a1) -- (x2m2a2) -- (x2m2);

    \draw (x3m1) -- (x3m1a1);
\end{tikzpicture}
\end{document}

==> block_path.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=left:{$x_0$}] (x0) at (-1, 0) {};
    \node[draw, label=above:{$x_1$}] (x1) at (0, 0) {};
    \node[draw, label=above:{$x_2$}] (x2) at (1, 0) {};
    \node (x2-3) at (1.5,0) {$\cdots$};
    \node[draw, label=above:{$x_{L/2}$}] (x3) at (2, 0) {};
    \node (x3-4) at (2.5,0) {$\cdots$};
    \node[draw, label=above:{$x_{L-2}$}] (x4) at (3, 0) {};
    \node[draw, label=above:{$x_{L-1}$}] (x5) at (4, 0) {};
    \node[draw, fill=black, label=right:{$x_L$}] (x6) at (5, 0) {};

    \node[draw, label=above:{$b_1$}] (b1) at (1.5, -1) {};
    \node[draw, label=above:{$b_2$}] (b2) at (2.5, -1) {};
    
    \node[draw, fill=black, label=below:{$y_1$}] (y1) at (1.5, -2) {};
    \node[draw, fill=black, label=below:{$y_1$}] (y2) at (2.5, -2) {};
    

    \draw (x0) -- (x1) -- (x2);
    \draw (x4) -- (x5) -- (x6);

    \draw (x3) -- (b1) -- (b2) -- (x3);

    \draw (b1) -- (y1);
    \draw (b2) -- (y2);


\end{tikzpicture}
\end{document}

==> cap.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2]


    \draw[color = red] (120:2) arc [start angle = 120, end angle = 240, radius = 2];
    \draw[color = black] (120:2) arc [start angle = 120, end angle = -120, radius = 2];

    \coordinate[label=above:$A$] (A) at (120:2);
    \coordinate[label=below:$B$] (B) at (240:2);

    \coordinate[label=left:$m(C)$] (mC) at (180:2) {};
    \coordinate[label=below:$O$] (O) at (0,0) {};
    \coordinate[label=right:$D$] (D) at (0:2);

    \coordinate[label=left:\textcolor{red}{$C$}] (C) at (160:2);
    
    \coordinate[label=$r$] (X) at (160:1.5);

    \foreach \point in {A, B, mC, O, D}
        \fill [black, opacity = 0.5] (\point) circle (1pt);

    \draw (mC) -- (D);
    \draw (mC) -- (A) -- (D);
    \draw (mC) -- (B) -- (D);
    \draw (A) -- (B);
\end{tikzpicture}
\end{document}

==> cherry.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=left:{$-1$}] (v1) at (-1, 1) {};
    \node[draw, fill=black, label=left:{$1$}] (v2) at (-1, -1) {};
    \node[draw, label=below:{$0$}] (v3) at (0,0) {};
    \node[draw, label=below:{$0$}] (v4) at (1,0) {};
    \node (v5) at (2,0) {};
    
    \draw (v1) -- (v3);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw[dashed] (v4) -- (v5);

    \draw[color=black!60, very thick, dashed] (1,0) circle (1.5);
    \node (v6) at (1,0.5) {a planar graph};
\end{tikzpicture}
\end{document}

==> path_stack2.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-159.95,15.81) rectangle +(146.96,51.65);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (-151.87,41.79) circle (1.00mm);
\path[line width=0.30mm, draw=L] (-151.50,41.69) -- (-133.34,41.69);
\path[line width=0.30mm, draw=L] (-131.82,42.00) -- (-114.46,58.57);
\path[line width=0.30mm, draw=L] (-131.65,41.12) -- (-114.46,24.45);
\path[line width=0.30mm, draw=L] (-131.75,41.47) -- (-116.78,41.58);
\path[line width=0.30mm, draw=L] (-112.83,59.72) -- (-95.94,59.61);
\path[line width=0.30mm, draw=L] (-112.72,23.55) -- (-95.84,23.55);
\path[line width=0.30mm, draw=L, fill=F] (-86.26,59.72) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,59.72) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,59.72) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-89.29,59.72) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-86.26,40.91) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,40.91) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,40.91) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-89.29,40.91) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-86.26,23.62) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,23.62) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,23.62) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-89.29,23.62) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-132.38,41.58) circle (0.87mm);
\path[line width=0.30mm, draw=L] (-113.77,59.41) circle (0.89mm);
\path[line width=0.30mm, draw=L] (-113.69,23.68) circle (0.98mm);
\path[line width=0.30mm, draw=L, fill=F] (-22.54,41.79) circle (1.00mm);
\path[line width=0.30mm, draw=L] (-22.90,41.69) -- (-41.06,41.69);
\path[line width=0.30mm, draw=L] (-42.58,42.00) -- (-59.78,59.10);
\path[line width=0.30mm, draw=L] (-42.65,41.47) -- (-57.62,41.58);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-61.57,59.72) -- (-78.46,59.61);
\path[line width=0.30mm, draw=L] (-61.68,23.55) -- (-78.56,23.55);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-42.02,41.58) circle (0.87mm);
\draw(-157.95,40.99) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $-1$};
\draw(-20.45,40.99) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $1$};
\draw(-120.70,50.34) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+\delta$};
\draw(-132.82,43.46) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t$};
\draw(-98.96,62.60) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+2\delta$};
\draw(-98.83,18.59) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+2\delta$};
\draw(-88.44,50.34) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+(n-2)\delta$};
\draw(-66.20,62.55) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+(n-1)\delta$};
\draw(-42.56,43.60) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+n\delta$};
\path[line width=0.30mm, draw=L] (-112.72,23.55) -- (-95.84,23.55);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,59.72) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,40.91) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-87.78,23.62) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-42.40,40.78) -- (-59.63,24.34);
\path[line width=0.30mm, draw=L] (-42.65,41.47) -- (-57.62,41.58);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-61.19,23.56) -- (-78.56,23.55);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-114.29,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,41.89) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,40.38) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (-61.04,38.86) circle (0.20mm);
\path[line width=0.30mm, draw=L] (-94.98,59.41) circle (0.89mm);
\path[line width=0.30mm, draw=L] (-79.32,59.41) circle (0.89mm);
\path[line width=0.30mm, draw=L] (-60.52,59.41) circle (0.89mm);
\path[line width=0.30mm, draw=L] (-94.90,23.68) circle (0.98mm);
\path[line width=0.30mm, draw=L] (-79.24,23.68) circle (0.98mm);
\path[line width=0.30mm, draw=L] (-60.45,23.68) circle (0.98mm);
\draw(-120.70,31.54) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+\delta$};
\draw(-88.44,31.54) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+(n-2)\delta$};
\draw(-66.20,18.70) node[anchor=base west]{\fontsize{10.35}{12.42}\selectfont $t+(n-1)\delta$};
\end{tikzpicture}
\end{document}

==> subgraph.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, label=right:{$v_{1}$}] (v1) at (0, 0) {};
    
    \node[draw] (b11) at (-1, 0.5) {};
    \node[draw] (b12) at (-1, -0.5) {};

    \draw[red] (v1) -- (b11) -- (b12) -- (v1);

    \node (b111) at (-2, 0.5) {$\cdots$};
    \node (b121) at (-2, -0.5) {$\cdots$};

    \draw (b11) -- (b111);
    \draw (b12) -- (b121);

    \node[draw, label=above:{$v_{2}$}] (v2) at (1, 0.5) {};
    \node[draw] (b21) at (0, 1) {};
    
    \draw[blue] (v1) -- (v2) -- (b21) -- (v1); 
    
    \node[draw] (b31) at (0, -1) {};
    \node[draw] (b32) at (1, -0.5) {};
    
    \draw[blue] (v1) -- (b31) -- (b32) -- (v1); 

    \node (b211) at (-0.2, 2) {};
    \node (b212) at (0.2, 2) {};

    \draw (b21) -- (b211);
    \draw (b21) -- (b212);
    
    \node[draw] (b221) at (2, 0.3) {};
    \node[draw, label=above:{$v_3$}] (b222) at (2, 0.8) {};

    \draw[green] (v2) -- (b221);
    \draw[green] (v2) -- (b222);

    \node (b2211) at (3, 0.3) {};
    \node (b2221) at (3, 0.8) {};

    \draw (b221) -- (b2211);
    \draw (b222) -- (b2221);

    \node (b311) at (-0.2, -2) {};
    \node (b312) at (0.2, -2) {};

    \draw (b31) -- (b311);
    \draw (b31) -- (b312);
    
    \node (b321) at (2, -1) {};

    \draw (b32) -- (b321);

    \node[label=right:{$\color{red} E_1 : \text{ red edges}$}] (E1) at (-2, 1.5) {};
    \node[label=right:{$\color{blue} E_2 : \text{ blue edges}$}] (E2) at (-2, 1.2) {};
    \node[label=right:{$\color{green} E_3 : \text{ green edges}$}] (E2) at (-2, 0.9) {};
\end{tikzpicture}
\end{document}
